Impossibility of composable Oblivious Transfer in relativistic quantum cryptography

We study the cryptographic primitive Oblivious Transfer; a composable construction of this resource would allow arbitrary multi-party computation to be carried out in a secure way, i.e. to compute functions in a distributed way while keeping inputs from different parties private. First we review a framework that allows us to analyze composability of classical and quantum cryptographic protocols in special relativity: Abstract Cryptography implemented with Causal Boxes. We then (1) explore and formalize different versions of oblivious transfer found in the literature, (2) prove that their equivalence holds also in relativistic quantum settings, (3) show that it is impossible to composably construct any of these versions of oblivious transfer from only classical or quantum communication among distrusting agents in relativistic settings, (4) prove that the impossibility also extends to multi-party computation, and (5) provide a mutual construction between oblivious transfer and bit commitment.

==> figure/1-out-of-2-ot.tex <==
\begin{tikzpicture}[scale=1.5]
    \acresource{$OT$}{0}{0}{1}{1}
    \acleftmessage[->]{$(a_0, P_0)$}{0.75}{-0.75}{0}
    \acleftmessage[->]{$(a_1, P_1)$}{0.25}{-0.75}{0}
    \acrightmessage[<-]{$(b, P_B)$}{0.75}{1}{1.75}
    \acrightmessage[->]{$(a_b, Q)$}{0.25}{1}{1.75}
    
    \accausality{$P_0, P_1, P_B \prec Q$}{4}{0.5}
\end{tikzpicture}

==> figure/bc-ot-construction.tex <==
\begin{tikzpicture}[scale=1]
    \scriptsize
    
    % left interfaces
    \acleftmessage[->]{$(a_0, P_0)$}{0.75}{-7.75}{-7.25}
    \acleftmessage[->]{$(a_1, P_1)$}{0.25}{-7.75}{-7.25}
    % Pi_A
    \acprotocol{$\Pi^5_A$}{-7.25}{-2.45}{0.75}{6}
    % quantum states
    \acmessage[->]{$(\{ \ket{\psi_i} \}_i, A)$}{3.25}{-6.5}{-2.5}
    % bit commitments
    \acmessage[<-]{$(recv, B'_1)$}{2.75}{-6.5}{-5.1}
    \acmessage[<-]{$(\bar{x}_1, D'_1)$}{2.25}{-6.5}{-5.1}
    \acresource{$BC^1$}{-5.1}{2}{1}{1}
    \acmessage[<-]{$(\bar{x}_1, B_1)$}{2.75}{-4.1}{-2.5}
    \acmessage[<-]{$(open, D_1)$}{2.25}{-4.1}{-2.5}
    
    \acmessage[<-]{$(recv, B'_2)$}{1.5}{-6.5}{-5.1}
    \acmessage[<-]{$(\bar\theta_1, D'_2)$}{1}{-6.5}{-5.1}
    \acresource{$BC^2$}{-5.1}{0.75}{1}{1}
    \acmessage[<-]{$(\bar\theta_1, B_2)$}{1.5}{-4.1}{-2.5}
    \acmessage[<-]{$(open, D_2)$}{1}{-4.1}{-2.5}
    
    \acellipsis{-4.6}{0.5}
    
    % middle messages
    \acmessage[->]{$(T, C)$}{-0.25}{-6.5}{-2.5}
    \acmessage[->]{$(\{ \theta_i \}_i, E)$}{-0.75}{-6.5}{-2.5}
    \acmessage[<-]{$((I_0, I_1), X)$}{-1.25}{-6.5}{-2.5}
    \acmessage[->]{$(t_0, T_0)$}{-1.75}{-6.5}{-2.5}
    \acmessage[->]{$(t_1, T_1)$}{-2.25}{-6.5}{-2.5}
    % Pi_B
    \acprotocol{$\Pi^5_B$}{-2.5}{-2.45}{0.75}{6}
    % right interfaces
    \acrightmessage[<-]{$(b, P_B)$}{0.75}{-1.75}{-1.25}
    \acrightmessage[->]{$(a_b, Q)$}{0.25}{-1.75}{-1.25}
    
    \accausality{$A \prec B_i \prec B'_i \prec C \prec D_i \prec D'_i \prec E \prec X \prec T_0, T_1 \prec Q$ and $P_B \prec X$}{-3.5}{-3}
    
    
    \indist[e^{-\Omega(k)}]{0.2}{0.5}
    \acpin{(a)}{0.2}{-1.5}
    
    % Ideal OT
    \acleftmessage[->]{$(a_0, P_0)$}{0.75}{1.5}{2}
    \acleftmessage[->]{$(a_1, P_1)$}{0.25}{1.5}{2}
    \acresource{$OT$}{2}{0}{1}{1}
    \acrightmessage[<-]{$(b, P_B)$}{0.75}{3}{3.5}
    \acrightmessage[->]{$(a_b, Q)$}{0.25}{3}{3.5}
    
    
    % ------------
    \acreframe{0}{-7.5}
    
    
    % quantum states
    \acmessage[->]{$(\{ \ket{\psi_i} \}_i, A)$}{3.25}{-6.5}{-2.5}
    % bit commitments
    \acmessage[<-]{$(recv, B'_1)$}{2.75}{-6.5}{-5.1}
    \acmessage[<-]{$(\bar{x}_1, D'_1)$}{2.25}{-6.5}{-5.1}
    \acresource{$BC^1_A$}{-5.1}{2}{1}{1}
    \acmessage[<-]{$(\bar{x}_1, B_1)$}{2.75}{-4.1}{-2.5}
    \acmessage[<-]{$(open, D_1)$}{2.25}{-4.1}{-2.5}
    
    \acmessage[<-]{$(recv, B'_2)$}{1.5}{-6.5}{-5.1}
    \acmessage[<-]{$(\bar\theta_1, D'_2)$}{1}{-6.5}{-5.1}
    \acresource{$BC^2_A$}{-5.1}{0.75}{1}{1}
    \acmessage[<-]{$(\bar\theta_1, B_2)$}{1.5}{-4.1}{-2.5}
    \acmessage[<-]{$(open, D_2)$}{1}{-4.1}{-2.5}
    
    \acellipsis{-4.6}{0.5}
    
    % middle messages
    \acmessage[->]{$(T, C)$}{-0.25}{-6.5}{-2.5}
    \acmessage[->]{$(\{ \theta_i \}_i, E)$}{-0.75}{-6.5}{-2.5}
    \acmessage[<-]{$((I_0, I_1), X)$}{-1.25}{-6.5}{-2.5}
    \acmessage[->]{$(t_0, T_0)$}{-1.75}{-6.5}{-2.5}
    \acmessage[->]{$(t_1, T_1)$}{-2.25}{-6.5}{-2.5}
    % Pi_B
    \acprotocol{$\Pi^5_B$}{-2.5}{-2.45}{0.75}{6}
    % right interfaces
    \acrightmessage[<-]{$(b, P_B)$}{0.75}{-1.75}{-1.25}
    \acrightmessage[->]{$(a_b, Q)$}{0.25}{-1.75}{-1.25}
    
    
    \indist{0.2}{0.5}
    \acpin{(b)}{0.2}{-1.5}

    % quantum states
    \acleftmessage[->]{$(\{ \ket{\psi_i} \}_i, A)$}{3.25}{2}{3}
    % bit commitments
    \acleftmessage[<-]{$(recv, B'_1)$}{2.75}{2}{3}
    \acleftmessage[<-]{$(\bar{x}_1, D'_1)$}{2.25}{2}{3}
    
    \acleftmessage[<-]{$(recv, B'_2)$}{1.5}{2}{3}
    \acleftmessage[<-]{$(\bar\theta_1, D'_2)$}{1}{2}{3}
    
    \acellipsis{2.5}{0.5}
    
    % middle messages
    \acleftmessage[->]{$(T, C)$}{-0.25}{2}{3}
    \acleftmessage[->]{$(\{ \theta_i \}_i, E)$}{-0.75}{2}{3}
    \acleftmessage[<-]{$((I_0, I_1), X)$}{-1.25}{2}{3}
    \acleftmessage[->]{$(t_0, T_0)$}{-1.75}{2}{3}
    \acleftmessage[->]{$(t_1, T_1)$}{-2.25}{2}{3}
    
    \acprotocol{$\sigma^5_A$}{3}{-2.45}{0.75}{6}
    % Ideal OT
    \acmessage[->]{$(a_0, P'_0)$}{0.75}{3.75}{4.75}
    \acmessage[->]{$(a_1, P'_1)$}{0.25}{3.75}{4.75}
    \acresource{$OT_A$}{4.75}{0}{1}{1}
    \acrightmessage[<-]{$(b, P_B)$}{0.75}{5.75}{6.25}
    \acrightmessage[->]{$(a_b, Q)$}{0.25}{5.75}{6.25}
    
    \accausality{$T_i \prec P'_i \prec Q$ and $P_B \prec Q$}{3.5}{-3}
    
    
    % ------------
    \acreframe{0}{-15}
    
    
    % left interfaces
    \acleftmessage[->]{$(a_0, P_0)$}{0.75}{-7.75}{-7.25}
    \acleftmessage[->]{$(a_1, P_1)$}{0.25}{-7.75}{-7.25}
    % Pi_A
    \acprotocol{$\Pi^5_A$}{-7.25}{-2.45}{0.75}{6}
    % quantum states
    \acmessage[->]{$(\{ \ket{\psi_i} \}_i, A)$}{3.25}{-6.5}{-2.5}
    % fake bit commitments
    \acmessage[<-]{$(recv, B'_1)$}{2.75}{-6.5}{-5.1}
    \acmessage[<-]{$(\bar{x}_1, D'_1)$}{2.25}{-6.5}{-5.1}
    \acresource{$BC^1_B$}{-5.1}{2}{1}{1}
    \acmessage[<-]{$(\bar{x}_1, B_1)$}{2.75}{-4.1}{-2.5}
    \acmessage[<-]{$(open, D_1)$}{2.25}{-4.1}{-2.5}
    
    \acmessage[<-]{$(recv, B'_2)$}{1.5}{-6.5}{-5.1}
    \acmessage[<-]{$(\bar\theta_1, D'_2)$}{1}{-6.5}{-5.1}
    \acresource{$BC^2_B$}{-5.1}{0.75}{1}{1}
    \acmessage[<-]{$(\bar\theta_1, B_2)$}{1.5}{-4.1}{-2.5}
    \acmessage[<-]{$(open, D_2)$}{1}{-4.1}{-2.5}
    
    \acellipsis{-4.6}{0.5}
    
    % middle messages
    \acmessage[->]{$(T, C)$}{-0.25}{-6.5}{-2.5}
    \acmessage[->]{$(\{ \theta_i \}_i, E)$}{-0.75}{-6.5}{-2.5}
    \acmessage[<-]{$((I_0, I_1), X)$}{-1.25}{-6.5}{-2.5}
    \acmessage[->]{$(t_0, T_0)$}{-1.75}{-6.5}{-2.5}
    \acmessage[->]{$(t_1, T_1)$}{-2.25}{-6.5}{-2.5}
    
    
    \indist[\delta]{0.2}{0.5}
    \acpin{(c)}{0.2}{-1.5}

    % Ideal OT
    \acleftmessage[->]{$(a_0, P_0)$}{0.75}{1.5}{2}
    \acleftmessage[->]{$(a_1, P_1)$}{0.25}{1.5}{2}
    \acresource{$OT_B$}{2}{0}{1}{1}
    \acmessage[<-]{$(b, P'_B)$}{0.75}{3}{4}
    \acmessage[->]{$(a_b, Q')$}{0.25}{3}{4}
    
    \acprotocol{$\sigma^5_B$}{4}{-2.45}{0.75}{6}
    % right interfaces
    \acrightmessage[->]{$(\{ \ket{\psi_i} \}_i, A)$}{3.25}{4.75}{5.75}
    % fake bit commitments
    \acrightmessage[<-]{$(\bar{x}_1, B_1)$}{2.75}{4.75}{5.75}
    \acrightmessage[<-]{$(open, D_1)$}{2.25}{4.75}{5.75}
    
    \acrightmessage[<-]{$(\bar\theta_1, B_2)$}{1.5}{4.75}{5.75}
    \acrightmessage[<-]{$(open, D_2)$}{1}{4.75}{5.75}
    
    \acellipsis{5.25}{0.6}
    
    % middle messages
    \acrightmessage[->]{$(T, C)$}{-0.25}{4.75}{5.75}
    \acrightmessage[->]{$(\{ \theta_i \}_i, E)$}{-0.75}{4.75}{5.75}
    \acrightmessage[<-]{$((I_0, I_1), X)$}{-1.25}{4.75}{5.75}
    \acrightmessage[->]{$(t_0, T_0)$}{-1.75}{4.75}{5.75}
    \acrightmessage[->]{$(t_1, T_1)$}{-2.25}{4.75}{5.75}
    
    \accausality{$P_0, P_1 \prec Q' \prec T_0, T_1$ and $X \prec P'_B \prec Q'$}{3.5}{-3}
    
    
    \acresetframe
\end{tikzpicture}

==> figure/bit-commitment.tex <==
\begin{tikzpicture}[scale=1.5]
    \acresource{$BC$}{0}{0}{1}{1}
    \acleftmessage[->]{$(x, P)$}{0.75}{-0.75}{0}
    \acleftmessage[->]{$(open, Q)$}{0.25}{-0.75}{0}
    \acrightmessage[->]{$(recv, P')$}{0.75}{1}{1.75}
    \acrightmessage[->]{$(x, Q')$}{0.25}{1}{1.75}
    
    \accausality{$P \prec P'$}{4}{0.75}
    \accausality{$Q \prec Q'$}{4}{0.25}
\end{tikzpicture}

==> figure/cut-example.tex <==
\begin{tikzpicture}[scale=1.5]

    \fill [superlightgray] (-4.3, 1.3) rectangle (0.3, -0.8);
    \draw [thick] (-4.3, 1.3) rectangle (2.1, -0.8);
    
    \draw[dashed] (0.3, 1.35) -- (0.3, -0.85);
    
    \node at (0.15, 1.1) {$\mathcal{C}$};
    \node at (1.95, -0.6) {$\mathcal{T}$};

    \node (A) at (-4,0.5) {\textbullet};
    \node (B) at (-3.5,-0.3) {\textbullet};
    \node (C) at (-3,1) {\textbullet};
    \node (D) at (-2,1) {\textbullet};
    \node (E) at (-2,-0.5) {\textbullet};
    \node (F) at (-1,0.4) {\textbullet};
    \node[red] (G) at (-0.5,-0.5) {\textbullet};
    \node[red] (H) at (0,0.8) {\textbullet};
    \node[red] (I) at (0,0) {\textbullet};
    \node (J) at (1,-0.3) {\textbullet};
    \node (K) at (1,0.4) {\textbullet};
    \node (L) at (1.8,0) {\textbullet};
    \node (M) at (1.8,1) {\textbullet};
    
    \draw[->] (A) -- (B);
    \draw[->] (A) -- (C);
    \draw[->] (C) -- (D);
    \draw[->] (B) -- (E);
    \draw[->] (D) -- (F);
    \draw[->] (E) -- (F);
    \draw[->] (E) -- (G);
    \draw[->] (D) -- (H);
    \draw[->] (F) -- (H);
    \draw[->] (F) -- (I);
    \draw[->] (G) -- (I);
    \draw[->] (G) -- (J);
    \draw[->] (I) -- (J);
    \draw[->] (H) -- (K);
    \draw[->] (I) -- (K);
    \draw[->] (K) -- (L);
    \draw[->] (J) -- (L);
    \draw[->] (K) -- (M);
    \draw[->] (H) -- (M);
\end{tikzpicture}

==> figure/distinguisher-definition-vs.tex <==
\begin{tikzpicture}[scale=1.5]
    \acmessage[<-]{}{0.25}{-0.5}{0}
    \acmessage[<-]{}{0.5}{-0.5}{0}
    \acmessage[->]{}{0.75}{-0.5}{0}
    \acresource{$R$}{0}{0}{1}{1}
    \acmessage[->]{}{0.35}{1}{1.5}
    \acmessage[<-]{}{0.65}{1}{1.5}
    
    \draw[thick]
        (-0.5, 1) -- 
        (-0.5, -0.3) --
        (1.5, -0.3) --
        (1.5, 1) --
        (2, 1) --
        (2, -0.8) --
        (-1, -0.8) --
        (-1, 1) --
        (-0.5, 1);
        
    \node[align=center] at (0.5, -0.56) {$D$};
    
    \draw[->] (0.5,-0.8) -- (0.5,-1.1);
    \node[align=left] at (1.35, -1.1) {$D[R] \in \{ 0, 1 \}$};
    
     \node at (2.5, 0.5) {vs};
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=1.5]
    \acmessage[<-]{}{0.25}{-0.5}{0}
    \acmessage[<-]{}{0.5}{-0.5}{0}
    \acmessage[->]{}{0.75}{-0.5}{0}
    \acresource{$S$}{0}{0}{1}{1}
    \acmessage[->]{}{0.35}{1}{1.5}
    \acmessage[<-]{}{0.65}{1}{1.5}
    
    \draw[thick]
        (-0.5, 1) -- 
        (-0.5, -0.3) --
        (1.5, -0.3) --
        (1.5, 1) --
        (2, 1) --
        (2, -0.8) --
        (-1, -0.8) --
        (-1, 1) --
        (-0.5, 1);
        
    \node[align=center] at (0.5, -0.56) {$D$};
    
    \draw[->] (0.5,-0.8) -- (0.5,-1.1);
    \node[align=left] at (1.35, -1.1) {$D[S] \in \{ 0, 1 \}$};
\end{tikzpicture}

==> figure/distinguisher-definition.tex <==
\begin{tikzpicture}[scale=1.5]
    \acmessage[<-]{}{0.25}{-0.5}{0}
    \acmessage[<-]{}{0.5}{-0.5}{0}
    \acmessage[->]{}{0.75}{-0.5}{0}
    \acresource{$R$}{0}{0}{1}{1}
    \acmessage[->]{}{0.35}{1}{1.5}
    \acmessage[<-]{}{0.65}{1}{1.5}
    
    \draw[thick]
        (-0.5, 1) -- 
        (-0.5, -0.3) --
        (1.5, -0.3) --
        (1.5, 1) --
        (2, 1) --
        (2, -0.8) --
        (-1, -0.8) --
        (-1, 1) --
        (-0.5, 1);
        
    \node[align=center] at (0.5, -0.56) {$D$};
    
    \draw[->] (0.5,-0.8) -- (0.5,-1.1);
    \node[align=left] at (1.35, -1.1) {$D[R] \in \{ 0, 1 \}$};
\end{tikzpicture}

==> figure/minkowski-space-time.tex <==
\begin{tikzpicture}

    \draw[->,thick] (-0.2, 0) -- (6, 0);
    \draw[->,thick] (0, -0.2) -- (0, 6);
    
    \node[align=left] at (6.3, 0) {$x$};
    \node[align=left] at (0.3, 6) {$t$};
    
    \node (P) at (4, 1) {};
    \node (Q) at (2, 1.5) {};
    \node (R) at (3, 4.7) {};

    \node at (P) {\textbullet};
    \node at (Q) {\textbullet};
    \node at (R) {\textbullet};
    
    \draw[dashed] (P) -- (5.8, 5.5);
    \draw[dashed] (P) -- (2.2, 5.5);
    
    \draw[dashed] (Q) -- (3.6, 5.5);
    \draw[dashed] (Q) -- (0.4, 5.5);
    
    \node[align=center, below] at (P) {$P$};
    \node[align=center, below] at (Q) {$Q$};
    \node[align=center, above] at (R) {$R$};
    
    \fill [opacity=0.1,blue]
        (2, 1.5) -- (3.6, 5.5) -- (0.4, 5.5) -- cycle;
    \fill [opacity=0.1,yellow]
        (4, 1) -- (5.8, 5.5) -- (2.2, 5.5) -- cycle;
\end{tikzpicture}

==> figure/mpc-nogo-construction.tex <==
\begin{tikzpicture}[scale=1]
    \scriptsize

    \acleftmessage[->]{$(x, P_A)$}{0.25}{-4.25}{-3.5}
    \acleftmessage[<-]{$(xy, Q_A)$}{-0.25}{-4.25}{-3.5}
    \acresource{$C^{and}_B$}{-3.5}{-0.5}{1}{1}
    
    \acmessage[<-]{$(y, P_B)$}{0.25}{-2.5}{-1.25}
    \acmessage[->]{$(xy, Q_B)$}{-0.25}{-2.5}{-1.25}
    \acprotocol{$\sigma_{BA}$}{-1.25}{-0.5}{0.5}{1}
    \acmessage[->]{$(x', P'_A)$}{0.25}{-0.75}{0.5}
    \acmessage[<-]{$(x'y', Q'_A)$}{-0.25}{-0.75}{0.5}
    
    \acresource{$C^{and}_A$}{0.5}{-0.5}{1}{1}
    \acrightmessage[<-]{$(y', P'_B)$}{0.25}{1.5}{2.25}
    \acrightmessage[->]{$(x'y', Q'_B)$}{-0.25}{1.5}{2.25}
    
    \indist[3\varepsilon]{3.5}{0}
    
    % ideal ROT
    \acleftmessage[->]{$(x, P_A)$}{0.25}{4.5}{5.25}
    \acleftmessage[<-]{$(x y', Q_A)$}{-0.25}{4.5}{5.25}
    \acresource{$C^{and}$}{5.25}{-0.5}{1}{1}
    \acrightmessage[<-]{$(y', P'_B)$}{0.25}{6.25}{7}
    \acrightmessage[->]{$(x y', Q'_B)$}{-0.25}{6.25}{7}
    
    \acresetframe
\end{tikzpicture}

==> figure/multi-party-comp.tex <==
\begin{tikzpicture}[scale=1.5]
    \acresource{$C^f$}{0}{0}{1}{1}
    \acleftmessage[->]{$(x, P_A)$}{0.75}{-0.75}{0}
    \acleftmessage[<-]{$(f(x, y), Q_A)$}{0.25}{-0.75}{0}
    \acrightmessage[<-]{$(y, P_B)$}{0.75}{1}{1.75}
    \acrightmessage[->]{$(f(x, y), Q_B)$}{0.25}{1}{1.75}
    
    \accausality{$P_A, P_B \prec Q_A, Q_B$}{4}{0.5}
\end{tikzpicture}

==> figure/ot-bc-construction.tex <==
\begin{tikzpicture}[scale=1]
    \scriptsize
    
    % left interfaces
    \acleftmessage[->]{$(x, P)$}{1.75}{-8}{-7.25}
    \acleftmessage[->]{$(open, Q)$}{1.25}{-8}{-7.25}
    % Pi_A
    \acprotocol{$\Pi^6_A$}{-7.25}{-0.45}{0.75}{4}
    % OTs
    \acmessage[->]{$(s^1_0, S^1_0)$}{3.25}{-6.5}{-5.1}
    \acmessage[->]{$(s^1_1, S^1_1)$}{2.75}{-6.5}{-5.1}
    \acresource{$OT^1$}{-5.1}{2.5}{1}{1}
    \acmessage[<-]{$(b^1, S^1_B)$}{3.25}{-4.1}{-2.5}
    \acmessage[->]{$(s^1_{b^1}, T^1)$}{2.75}{-4.1}{-2.5}
    
    \acmessage[->]{$(s^k_0, S^k_0)$}{1.25}{-6.5}{-5.1}
    \acmessage[->]{$(s^k_1, S^k_1)$}{0.75}{-6.5}{-5.1}
    \acresource{$OT^k$}{-5.1}{0.5}{1}{1}
    \acmessage[<-]{$(b^k, S^k_B)$}{1.25}{-4.1}{-2.5}
    \acmessage[->]{$(s^k_{b^k}, T^k)$}{0.75}{-4.1}{-2.5}
    
    
    \acellipsis{-4.6}{2.1}
    
    % middle messages
    \acmessage[->]{$(\{ \bar{s}^i_0, \bar{s}^i_1 \}_i = \{ s^i_0, s^i_1 \}_i, X)$}{-0.25}{-6.5}{-2.5}
    % Pi_B
    \acprotocol{$\Pi^6_B$}{-2.5}{-0.45}{0.75}{4}
    % right interfaces
    \acrightmessage[->]{$(recv, P')$}{1.75}{-1.75}{-1}
    \acrightmessage[->]{$(x, Q')$}{1.25}{-1.75}{-1}
    
    \accausality{$P \prec S^i_j \prec T^i \prec P'$ and $Q \prec X \prec Q'$}{-4}{-1}
    
    
    \indist{0.2}{1.5}
    \acpin{(a)}{0.2}{-0.75}

    % Ideal OT
    \acleftmessage[->]{$(x, P)$}{1.75}{1.25}{2}
    \acleftmessage[->]{$(open, Q)$}{1.25}{1.25}{2}
    \acresource{$BC$}{2}{1}{1}{1}
    \acrightmessage[->]{$(recv, P')$}{1.75}{3}{3.75}
    \acrightmessage[->]{$(x, Q')$}{1.25}{3}{3.75}
    
  
    % ------------
    \acreframe{0}{-5.5}
    
    
    % OTs
    \acmessage[->]{$(s^1_0, S^1_0)$}{3.25}{-6.5}{-5.1}
    \acmessage[->]{$(s^1_1, S^1_1)$}{2.75}{-6.5}{-5.1}
    \acresource{$OT^1_A$}{-5.1}{2.5}{1}{1}
    \acmessage[<-]{$(b^1, S^1_B)$}{3.25}{-4.1}{-2.5}
    \acmessage[->]{$(s^1_{b^1}, T^1)$}{2.75}{-4.1}{-2.5}
    
    \acmessage[->]{$(s^k_0, S^k_0)$}{1.25}{-6.5}{-5.1}
    \acmessage[->]{$(s^k_1, S^k_1)$}{0.75}{-6.5}{-5.1}
    \acresource{$OT^k_A$}{-5.1}{0.5}{1}{1}
    \acmessage[<-]{$(b^k, S^k_B)$}{1.25}{-4.1}{-2.5}
    \acmessage[->]{$(s^k_{b^k}, T^k)$}{0.75}{-4.1}{-2.5}
    
    
    \acellipsis{-4.6}{2.1}
    
    % middle messages
    \acmessage[->]{$(\{ \bar{s}^i_0, \bar{s}^i_1 \}_i, X)$}{-0.25}{-6.5}{-2.5}
    % Pi_B
    \acprotocol{$\Pi^6_B$}{-2.5}{-0.45}{0.75}{4}
    % right interfaces
    \acrightmessage[->]{$(recv, P')$}{1.75}{-1.75}{-1}
    \acrightmessage[->]{$(x, Q')$}{1.25}{-1.75}{-1}
    
    \accausality{$S^i_j \prec P'' \prec P'$ and $X \prec Q'' \prec Q$}{4}{-1}
    
    
    \indist[2^{-k}]{0.2}{1.5}
    \acpin{(b)}{0.2}{-0.75}

    \acleftmessage[->]{$(s^1_0, S^1_0)$}{3.25}{1.5}{2}
    \acleftmessage[->]{$(s^1_1, S^1_1)$}{2.75}{1.5}{2}
    
    \acleftmessage[->]{$(s^k_0, S^k_0)$}{1.25}{1.5}{2}
    \acleftmessage[->]{$(s^k_1, S^k_1)$}{0.75}{1.5}{2}
    
    \acellipsis{1.5}{2.1}
    
    \acleftmessage[->]{$(\{ \bar{s}^i_0, \bar{s}^i_1 \}_i, X)$}{-0.25}{1}{2}
    
    \acprotocol{$\sigma^6_A$}{2}{-0.45}{0.75}{4}
    % Ideal OT
    \acmessage[->]{$(x, P'')$}{1.75}{2.75}{4}
    \acmessage[->]{$(open, Q'')$}{1.25}{2.75}{4}
    \acresource{$BC_A$}{4}{1}{1}{1}
    \acrightmessage[->]{$(recv, P')$}{1.75}{5}{5.75}
    \acrightmessage[->]{$(x, Q')$}{1.25}{5}{5.75}
    
    
    % ------------
    \acreframe{0}{-11}
    
    
    % left interfaces
    \acleftmessage[->]{$(x, P)$}{1.75}{-8}{-7.25}
    \acleftmessage[->]{$(open, Q)$}{1.25}{-8}{-7.25}
    % Pi_A
    \acprotocol{$\Pi^6_A$}{-7.25}{-0.45}{0.75}{4}
    % OTs
    \acmessage[->]{$(s^1_0, S^1_0)$}{3.25}{-6.5}{-5.1}
    \acmessage[->]{$(s^1_1, S^1_1)$}{2.75}{-6.5}{-5.1}
    \acresource{$OT^1_B$}{-5.1}{2.5}{1}{1}
    \acmessage[<-]{$(b^1, S^1_B)$}{3.25}{-4.1}{-2.5}
    \acmessage[->]{$(s^1_{b^1}, T^1)$}{2.75}{-4.1}{-2.5}
    
    \acmessage[->]{$(s^k_0, S^k_0)$}{1.25}{-6.5}{-5.1}
    \acmessage[->]{$(s^k_1, S^k_1)$}{0.75}{-6.5}{-5.1}
    \acresource{$OT^k_B$}{-5.1}{0.5}{1}{1}
    \acmessage[<-]{$(b^k, S^k_B)$}{1.25}{-4.1}{-2.5}
    \acmessage[->]{$(s^k_{b^k}, T^k)$}{0.75}{-4.1}{-2.5}
    
    
    \acellipsis{-4.6}{2.1}
    
    % middle messages
    \acmessage[->]{$(\{ \bar{s}^i_0, \bar{s}^i_1 \}_i = \{ s^i_0, s^i_1 \}_i, X)$}{-0.25}{-6.5}{-2.5}
    
    \accausality{$P \prec P'' \prec T^i$ and $Q \prec Q'' \prec X$}{4}{-1}
    
    
    \indist{0.2}{1.5}
    \acpin{(c)}{0.2}{-0.75}

    % Ideal OT
    \acleftmessage[->]{$(x, P)$}{1.75}{1.25}{2}
    \acleftmessage[->]{$(open, Q)$}{1.25}{1.25}{2}
    \acresource{$BC_B$}{2}{1}{1}{1}
    \acmessage[->]{$(recv, P'')$}{1.75}{3}{4.25}
    \acmessage[->]{$(x, Q'')$}{1.25}{3}{4.25}
    
    \acprotocol{$\sigma^6_B$}{4.25}{-0.45}{0.75}{4}
    
    \acrightmessage[<-]{$(b^1, S^1_B)$}{3.25}{5}{5.75}
    \acrightmessage[->]{$(s^1_{b^1}, T^1)$}{2.75}{5}{5.75}
    
    \acrightmessage[<-]{$(b^k, S^k_B)$}{1.25}{5}{5.75}
    \acrightmessage[->]{$(s^k_{b^k}, T^k)$}{0.75}{5}{5.75}
    
    \acellipsis{5.25}{2.1}
    
    % middle messages
    \acrightmessage[->]{$(\{ \bar{s}^i_0, \bar{s}^i_1 \}_i, X)$}{-0.25}{5}{6}
    
    \acresetframe
\end{tikzpicture}

==> figure/ot-rabin-construction.tex <==
\begin{tikzpicture}[scale=1]
    \scriptsize
    
    % left interface
    \acleftmessage[->]{$(x, P')$}{0}{-3}{-2.25}
    % Pi_A
    \acprotocol{$\Pi^3_A$}{-2.25}{-0.75}{0.75}{2}
    % OT box
    \acmessage[->]{$(a_0, P_0)$}{0.75}{-1.5}{-0.5}
    \acmessage[->]{$(a_1, P_1)$}{0.25}{-1.5}{-0.5}
    \acresource{$OT$}{-0.5}{0}{1}{1}
    \acmessage[<-]{$(b, P_B)$}{0.75}{0.5}{1.5}
    \acmessage[->]{$(a_b, Q)$}{0.25}{0.5}{1.5}
    % middle messages
    \acmessage[->]{$(b^*, S)$}{-0.5}{-1.5}{1.5}
    % Pi_B
    \acprotocol{$\Pi^3_B$}{1.5}{-0.75}{0.75}{2}
    % right interface
    \acrightmessage[->]{$(a_b/\bot, Q')$}{0}{2.25}{3}
    
    \acnote{$b^* \leftarrow Be(1/2)$}{-1.75}{-1}
    \acnote{$a_{b^*} \leftarrow x$}{-1.75}{-1.4}
    \acnote{$a_{1 - b^*} \leftarrow Be(1/2)$}{-1.75}{-1.75}
    
    \acnote{$b \leftarrow Be(1/2)$}{2}{-1}
    \acnote{$b \stackrel{?}{=} b^*$}{2}{-1.3}
    
    \accausality{$P' \prec P_0, P_1 \prec Q \prec S \prec Q'$}{2.3}{-1.9}
    
    
    \indist{4.25}{0}
    \acpin{(a)}{4.25}{-1}
    
    
    % Ideal OT
    \acleftmessage[->]{$(x, P')$}{0}{5.25}{6}
    \acresource{$OT^R$}{6}{-0.5}{1}{1}
    \acrightmessage[->]{$(x/\bot, Q')$}{0}{7}{7.75}
    
    
    % ------------------
    \acreframe{0}{-4}
    
    
    % OT box
    \acmessage[->]{$(a_0, P_0)$}{0.75}{-1.5}{-0.5}
    \acmessage[->]{$(a_1, P_1)$}{0.25}{-1.5}{-0.5}
    \acresource{$OT_A$}{-0.5}{0}{1}{1}
    \acmessage[<-]{$(b, P_B)$}{0.75}{0.5}{1.5}
    \acmessage[->]{$(a_b, Q)$}{0.25}{0.5}{1.5}
    
    % Pi_B box
    \acmessage[->]{$(b^*, S)$}{-0.5}{-1.5}{1.5}
    \acprotocol{$\Pi^3_B$}{1.5}{-0.75}{0.75}{2}
    \acrightmessage[->]{$(a_b/\bot, Q')$}{0.25}{2.25}{3}
    
    
    \indist{4.25}{0.25};
    \acpin{(b)}{4.25}{-1}
    
    
    % Sigma_A
    \acleftmessage[->]{$(a_0, P_0)$}{0.75}{5.25}{6}
    \acleftmessage[->]{$(a_1, P_1)$}{0.25}{5.25}{6}
    \acleftmessage[->]{$(b^*, S)$}{-0.5}{5.25}{6}
    \acprotocol{$\sigma^3_A$}{6}{-0.75}{1}{1.75}
    % Ideal OT
    \acmessage[->]{$(a_{b^*}, P)$}{0.25}{7}{8}
    \acresource{$OT^R_A$}{8}{-0.25}{1}{1}
    \acrightmessage[->]{$(a_{b^*}/\bot, Q')$}{0.25}{9}{9.75}
    
    \acnote{$b \leftarrow Be(1/2)$}{2}{-1}
    \acnote{$b \stackrel{?}{=} b^*$}{2}{-1.3}
    
    \accausality{$P_0, P_1, S \prec P \prec Q'$}{6}{-1.5}
    

    % ------------------
    \acreframe{0}{-8}
    
    
    % left interfaces
    \acleftmessage[->]{$(x, P')$}{0.25}{-3}{-2.25}
    % Pi_A
    \acprotocol{$\Pi^3_A$}{-2.25}{-0.75}{0.75}{2}
    % ROT box
    \acmessage[->]{$(a_0, P_0)$}{0.75}{-1.5}{-0.5}
    \acmessage[->]{$(a_1, P_1)$}{0.25}{-1.5}{-0.5}
    \acresource{$OT_B$}{-0.5}{0}{1}{1}
    \acmessage[<-]{$(b, P_B)$}{0.75}{0.5}{1.5}
    \acmessage[->]{$(a_b, Q)$}{0.25}{0.5}{1.5}
    % middle messages
    \acmessage[->]{$(b^*, S)$}{-0.5}{-1.5}{1.5}
    
    
    \indist{4.25}{0.25};
    \acpin{(c)}{4.25}{-1}
    
    
    % Ideal OT
    \acleftmessage[->]{$(x, P')$}{0.25}{5}{5.75}
    \acresource{$OT^R_B$}{5.75}{-0.25}{1}{1}
    \acmessage[->]{$(x/\bot, Q'')$}{0.25}{6.75}{8.25}
    % Sigma_B
    \acprotocol{$\sigma^3_B$}{8.25}{-0.75}{1}{1.75}
    \acrightmessage[<-]{$(b, P_B)$}{0.75}{9.25}{10}
    \acrightmessage[->]{$(a_b, Q)$}{0.25}{9.25}{10}
    \acrightmessage[->]{$(b^*, S)$}{-0.5}{9.25}{10}
    
    
    \acnote{$b^* \leftarrow Be(1/2)$}{-1.75}{-1}
    \acnote{$a_{b^*} \leftarrow x$}{-1.75}{-1.4}
    \acnote{$a_{1 - b^*} \leftarrow Be(1/2)$}{-1.75}{-1.75}
    
    \accausality{$Q'', P_B \prec Q \prec S$}{6}{-1.5}
\end{tikzpicture}

==> figure/ot-rot-construction.tex <==
\begin{tikzpicture}[scale=1]
    \scriptsize
    
    % Pi_A
    \acleftmessage[<-]{$(s_0, P'_0)$}{0.75}{-2.75}{-2.25}
    \acleftmessage[<-]{$(s_1, P'_1)$}{0.25}{-2.75}{-2.25}
    \acprotocol{$\Pi^2_A$}{-2.25}{-0.1}{0.75}{1.2}
    % OT box
    \acmessage[->]{$(s_0, P_0)$}{0.75}{-1.5}{-0.5}
    \acmessage[->]{$(s_1, P_1)$}{0.25}{-1.5}{-0.5}
    \acresource{$OT$}{-0.5}{0}{1}{1}
    \acmessage[<-]{$(b, P_B)$}{0.75}{0.5}{1.5}
    \acmessage[->]{$(s_b, Q)$}{0.25}{0.5}{1.5}
    % Pi_B
    \acprotocol{$\Pi^2_B$}{1.5}{-0.1}{0.75}{1.2}
    \acrightmessage[<-]{$(b, P'_B)$}{0.75}{2.25}{2.75}
    \acrightmessage[->]{$(s_b, Q')$}{0.25}{2.25}{2.75}
    
    \acnote{$s_0, s_1 \leftarrow Be(1/2)$}{-1.7}{-0.35}
    
    \accausality{$P_B, P_0, P_1 \prec Q \prec Q'$ and $P'_B \prec P_B$}{0}{-0.8}
    

    \indist{4}{0.5}
    \acpin{(a)}{4}{-1}
    
    
    % Ideal ROT
    \acleftmessage[<-]{$(s_0, P'_0)$}{0.75}{5.25}{6}
    \acleftmessage[<-]{$(s_1, P'_1)$}{0.25}{5.25}{6}
    \acresource{$ROT$}{6}{0}{1}{1}
    \acrightmessage[<-]{$(b, P'_B)$}{0.75}{7}{7.75}
    \acrightmessage[->]{$(s_b, Q')$}{0.25}{7}{7.75}
    
    
    % ------------------
    \acreframe{0}{-2.75}
    
    % OT box
    \acmessage[->]{$(s_0, P_0)$}{0.75}{-1.5}{-0.5}
    \acmessage[->]{$(s_1, P_1)$}{0.25}{-1.5}{-0.5}
    \acresource{$OT_A$}{-0.5}{0}{1}{1}
    \acmessage[<-]{$(b, P_B)$}{0.75}{0.5}{1.5}
    \acmessage[->]{$(s_b, Q)$}{0.25}{0.5}{1.5}
    % Pi_B
    \acprotocol{$\Pi^2_B$}{1.5}{-0.1}{0.75}{1.2}
    \acrightmessage[<-]{$(b, P'_B)$}{0.75}{2.25}{2.75}
    \acrightmessage[->]{$(s_b, Q')$}{0.25}{2.25}{2.75}
    

    \indist{4}{0.5}
    \acpin{(b)}{4}{-1}
    
    
    % Ideal ROT
    \acleftmessage[->]{$(s_0, P_0)$}{0.75}{5.25}{6}
    \acleftmessage[->]{$(s_1, P_1)$}{0.25}{5.25}{6}
    \acresource{$ROT_A$}{6}{0}{1}{1}
    \acrightmessage[<-]{$(b, P'_B)$}{0.75}{7}{7.75}
    \acrightmessage[->]{$(s_b, Q')$}{0.25}{7}{7.75}
    
    \acnote{$\sigma^2_A \equiv \id_A$}{6}{1.4}
    
    \accausality{$P_B, P_0, P_1 \prec Q \prec Q'$ and $P'_B \prec P_B$}{0}{-0.8}
    
    
    % ------------------
    \acreframe{0}{-5.5}
    
    % Pi_A
    \acleftmessage[<-]{$(s_0, P'_0)$}{0.75}{-2.75}{-2.25}
    \acleftmessage[<-]{$(s_1, P'_1)$}{0.25}{-2.75}{-2.25}
    \acprotocol{$\Pi^2_A$}{-2.25}{-0.1}{0.75}{1.2}
    % OT box
    \acmessage[->]{$(s_0, P_0)$}{0.75}{-1.5}{-0.5}
    \acmessage[->]{$(s_1, P_1)$}{0.25}{-1.5}{-0.5}
    \acresource{$OT_B$}{-0.5}{0}{1}{1}
    \acmessage[<-]{$(b, P_B)$}{0.75}{0.5}{1.5}
    \acmessage[->]{$(s_b, Q)$}{0.25}{0.5}{1.5}
    
    \acnote{$s_0, s_1 \leftarrow Be(1/2)$}{-1.7}{-0.35}
    
    \accausality{$P_B, P_0, P_1 \prec Q \prec Q'$ and $P'_B \prec P_B$}{0}{-0.8}

    \indist{4}{0.5}
    \acpin{(c)}{4}{-1}
    
    % Ideal ROT
    \acleftmessage[<-]{$(s_0, P'_0)$}{0.75}{5.25}{6}
    \acleftmessage[<-]{$(s_1, P'_1)$}{0.25}{5.25}{6}
    \acresource{$ROT_B$}{6}{0}{1}{1}
    \acrightmessage[<-]{$(b, P_B)$}{0.75}{7}{7.75}
    \acrightmessage[->]{$(s_b, Q)$}{0.25}{7}{7.75}
    
    \acnote{$\sigma^2_B \equiv \id_B$}{7}{1.4}
\end{tikzpicture}

==> figure/rabin-nogo-construction.tex <==
\begin{tikzpicture}[scale=1]
    \scriptsize
    
    % Pi_A
    \acleftmessage[->]{$(x, P)$}{0}{-1.5}{-1}
    \acprotocol{$\Pi_A$}{-1}{-1}{0.75}{2}
    % messages
    \acmessage[->]{}{0.75}{-0.25}{1}
    \acmessage[<-]{}{0.5}{-0.25}{1}
    \acmessage[->]{}{0.25}{-0.25}{1}
    \acellipsis{0.35}{-0.2}
    \acmessage[->]{}{-0.75}{-0.25}{1}
    % Pi_B
    \acprotocol{$\Pi_B$}{1}{-1}{0.75}{2}
    \acrightmessage[->]{$(x/\bot, Q)$}{0}{1.75}{2.5}
    
    
    \indist[\varepsilon]{4}{0}
    \acpin{(a)}{4}{-1}
    
    % ideal ROT
    \acleftmessage[->]{$(x, P)$}{0}{4.75}{5.25}
    \acresource{$OT^p$}{5.25}{-0.5}{1}{1}
    \acrightmessage[->]{$(x/\bot, Q)$}{0}{6.25}{7}
    

    % ---------------
    \acreframe{0}{-3}
    
    % messages
    \acmessage[->]{}{0.75}{-0.25}{1}
    \acmessage[<-]{}{0.5}{-0.25}{1}
    \acmessage[->]{}{0.25}{-0.25}{1}
    \acellipsis{0.35}{-0.2}
    \acmessage[->]{}{-0.75}{-0.25}{1}
    % Pi_B
    \acprotocol{$\Pi_B$}{1}{-1}{0.75}{2}
    \acrightmessage[->]{$(x/\bot, Q)$}{0}{1.75}{2.5}
    
    
    \indist[\varepsilon]{4}{0}
    \acpin{(b)}{4}{-1}
    
    % sigma_A
    \acmessage[->]{}{0.75}{4.75}{5.25}
    \acmessage[<-]{}{0.5}{4.75}{5.25}
    \acmessage[->]{}{0.25}{4.75}{5.25}
    \acellipsis{5}{-0.25}
    \acmessage[->]{}{-0.75}{4.75}{5.25}
    \acprotocol{$\sigma_A$}{5.25}{-1}{0.75}{2}
    % ideal ROT
    \acmessage[->]{$(x, P)$}{0}{6}{7}
    \acresource{$OT^p_A$}{7}{-0.5}{1}{1}
    \acrightmessage[->]{$(x / \bot, Q)$}{0}{8}{8.75}
    
    
    % ---------------
    \acreframe{0}{-6}
    
    % Pi_A
    \acleftmessage[->]{$(x, P)$}{0}{-1.5}{-1}
    \acprotocol{$\Pi_A$}{-1}{-1}{0.75}{2}
    % messages
    \acmessage[->]{}{0.75}{-0.25}{1}
    \acmessage[<-]{}{0.5}{-0.25}{1}
    \acmessage[->]{}{0.25}{-0.25}{1}
    \acellipsis{0.35}{-0.2}
    \acmessage[->]{}{-0.75}{-0.25}{1}
    

    \indist[\varepsilon]{4}{0}
    \acpin{(c)}{4}{-1}
    
    % ideal ROT
    \acleftmessage[->]{$(x, P)$}{0}{4.75}{5.25}
    \acresource{$OT^p_B$}{5.25}{-0.5}{1}{1}
    \acmessage[->]{$(x/\bot, Q)$}{0}{6.25}{7.5}
    % sigma_B
    \acprotocol{$\sigma_B$}{7.5}{-1}{0.75}{2}
    \acmessage[->]{}{0.75}{8.25}{8.75}
    \acmessage[<-]{}{0.5}{8.25}{8.75}
    \acmessage[->]{}{0.25}{8.25}{8.75}
    \acellipsis{8.55}{-0.2}
    \acmessage[->]{}{-0.75}{8.25}{8.75}
    
    
    % -------------
    \acreframe{0}{-8.5}
    
    \acleftmessage[->]{$(x_A, P)$}{0}{-3.5}{-3}
    \acresource{$OT^p_B$}{-3}{-0.5}{1}{1}
    
    \acmessage[->]{$(x_A / \bot, Q)$}{0}{-2}{-0.6}
    \acprotocol{$\sigma_{BA}$}{-0.6}{-0.5}{0.5}{1}
    \acmessage[->]{$(x_B, P')$}{0}{-0.1}{1}
    
    \acresource{$OT^p_A$}{1}{-0.5}{1}{1}
    \acrightmessage[->]{$(x_B/\bot, Q')$}{0}{2}{2.75}
    
    \indist[3\varepsilon]{4}{0}
    \acpin{(d)}{4}{-1}
    
    % ideal ROT
    \acleftmessage[->]{$(x, P)$}{0}{4.75}{5.25}
    \acresource{$OT^p_B$}{5.25}{-0.5}{1}{1}
    \acrightmessage[->]{$(x/\bot, Q)$}{0}{6.25}{7}
    
    \acresetframe
\end{tikzpicture}

==> figure/rabin-ot-construction.tex <==
\begin{tikzpicture}[scale=1]
    \scriptsize
    
    % left interfaces
    \acleftmessage[->]{$(a_0, P_0)$}{1.75}{-7.75}{-7.25}
    \acleftmessage[->]{$(a_1, P_1)$}{1.25}{-7.75}{-7.25}
    % Pi_A
    \acprotocol{$\Pi^4_A$}{-7.25}{-0.45}{0.75}{4}
    % Rabin OTs
    \acmessage[->]{$(s_1, S_1)$}{3.12}{-6.5}{-5}
    \acmessage[->]{$(s_{3k}, S_{3k})$}{1.6}{-6.5}{-5}
    
    \acresource{$OT^R_1$}{-5}{2.75}{0.75}{0.75}
    \acellipsis{-4.62}{2.45}
    \acresource{$OT^R_{3k}$}{-5}{1.25}{0.75}{0.75}
    
    \acmessage[->]{$(s_1/\bot, S'_1)$}{3.12}{-4.25}{-2.5}
    \acmessage[->]{$(s_{3k}/\bot, S'_{3k})$}{1.6}{-4.25}{-2.5}

    % middle messages
    \acmessage[<-]{$((I_0, I_1), X)$}{0.75}{-6.5}{-2.5}
    \acmessage[->]{$(t_0, T_0)$}{0.25}{-6.5}{-2.5}
    \acmessage[->]{$(t_1, T_1)$}{-0.25}{-6.5}{-2.5}
    
    % Pi_B
    \acprotocol{$\Pi^4_B$}{-2.5}{-0.45}{0.75}{4}
    % right interfaces
    \acrightmessage[<-]{$(b, P_B)$}{1.75}{-1.75}{-1.25}
    \acrightmessage[->]{$(a_b, Q)$}{1.25}{-1.75}{-1.25}
    
    \accausality{$S'_i, P_0, P_1 \prec X \prec T_0, T_1 \prec Q$ and $P_B \prec X$}{-4.5}{-1}
    
    
    \indist[e^{-\Omega(k)}]{0.2}{1.5}
    \acpin{(a)}{0.2}{-0.5}

    % Ideal OT
    \acleftmessage[->]{$(a_0, P_0)$}{1.75}{1.5}{2}
    \acleftmessage[->]{$(a_1, P_1)$}{1.25}{1.5}{2}
    \acresource{$OT$}{2}{1}{1}{1}
    \acrightmessage[<-]{$(b, P_B)$}{1.75}{3}{3.5}
    \acrightmessage[->]{$(a_b, Q)$}{1.25}{3}{3.5}
    
    
    % ------------
    \acreframe{0}{-5.5}
    
    % Rabin OTs
    \acmessage[->]{$(s_1, S_1)$}{3.12}{-6.5}{-5}
    \acmessage[->]{$(s_{3k}, S_{3k})$}{1.6}{-6.5}{-5}
    
    \acresource{$OT^R_1$}{-5}{2.75}{0.75}{0.75}
    \acellipsis{-4.62}{2.45}
    \acresource{$OT^R_{3k}$}{-5}{1.25}{0.75}{0.75}
    
    \acmessage[->]{$(s_1/\bot, S'_1)$}{3.12}{-4.25}{-2.5}
    \acmessage[->]{$(s_{3k}/\bot, S'_{3k})$}{1.6}{-4.25}{-2.5}

    % middle messages
    \acmessage[<-]{$((I_0, I_1), X)$}{0.75}{-6.5}{-2.5}
    \acmessage[->]{$(t_0, T_0)$}{0.25}{-6.5}{-2.5}
    \acmessage[->]{$(t_1, T_1)$}{-0.25}{-6.5}{-2.5}
    
    % Pi_B
    \acprotocol{$\Pi^4_B$}{-2.5}{-0.45}{0.75}{4}
    % right interfaces
    \acrightmessage[<-]{$(b, P_B)$}{1.75}{-1.75}{-1.25}
    \acrightmessage[->]{$(a_b, Q)$}{1.25}{-1.75}{-1.25}
    
    \accausality{$S_i \prec X$ and $T_0, T_1 \prec P'_0, P'_1$}{4}{-1}
    
    
    \indist{-0.2}{1.5}
    \acpin{(b)}{0.2}{-0.5}

    % Sigma_A
    \acleftmessage[->]{$(s_1, S_1)$}{3.12}{1.5}{2.25}
    \acellipsis{1.75}{2.42}
    \acleftmessage[->]{$(s_{3k}, S_{3k})$}{1.42}{1.5}{2.25}
    
    \acleftmessage[<-]{$((I_0, I_1), X)$}{0.75}{1.5}{2.25}
    \acleftmessage[->]{$(t_0, T_0)$}{0.25}{1.5}{2.25}
    \acleftmessage[->]{$(t_1, T_1)$}{-0.25}{1.5}{2.25}
    
    \acprotocol{$\sigma^4_A$}{2.25}{-0.45}{0.75}{4}
    % Ideal OT
    \acmessage[->]{$(a_0, P'_0)$}{1.75}{3}{4}
    \acmessage[->]{$(a_1, P'_1)$}{1.25}{3}{4}
    \acresource{$OT$}{4}{1}{1}{1}
    \acrightmessage[<-]{$(b, P_B)$}{1.75}{5}{5.5}
    \acrightmessage[->]{$(a_b, Q)$}{1.25}{5}{5.5}
    
    
    % ------------
    \acreframe{0}{-11}
    
    % left interfaces
    \acleftmessage[->]{$(a_0, P_0)$}{1.75}{-7.75}{-7.25}
    \acleftmessage[->]{$(a_1, P_1)$}{1.25}{-7.75}{-7.25}
    % Pi_A
    \acprotocol{$\Pi^4_A$}{-7.25}{-0.45}{0.75}{4}
    % Rabin OTs
    \acmessage[->]{$(s_1, S_1)$}{3.12}{-6.5}{-5}
    \acmessage[->]{$(s_{3k}, S_{3k})$}{1.6}{-6.5}{-5}
    
    \acresource{$OT^R_1$}{-5}{2.75}{0.75}{0.75}
    \acellipsis{-4.62}{2.45}
    \acresource{$OT^R_{3k}$}{-5}{1.25}{0.75}{0.75}
    
    \acmessage[->]{$(s_1/\bot, S'_1)$}{3.12}{-4.25}{-2.5}
    \acmessage[->]{$(s_{3k}/\bot, S'_{3k})$}{1.6}{-4.25}{-2.5}

    % middle messages
    \acmessage[<-]{$((I_0, I_1), X)$}{0.75}{-6.5}{-2.5}
    \acmessage[->]{$(t_0, T_0)$}{0.25}{-6.5}{-2.5}
    \acmessage[->]{$(t_1, T_1)$}{-0.25}{-6.5}{-2.5}
    
    
    \indist[e^{-\Omega(k)}]{0.2}{1.5}
    \acpin{(c)}{0.2}{-0.5}
    
    % Ideal OT
    \acleftmessage[->]{$(a_0, P_0)$}{1.75}{1.5}{2}
    \acleftmessage[->]{$(a_1, P_1)$}{1.25}{1.5}{2}
    \acresource{$OT$}{2}{1}{1}{1}
    \acmessage[<-]{$(b, P'_B)$}{1.75}{3}{4}
    \acmessage[->]{$(a_b, Q')$}{1.25}{3}{4}
    
    % Sigma_B
    \acprotocol{$\sigma^4_B$}{4}{-0.45}{0.75}{4}
    \acrightmessage[->]{$(s_1/\bot, S'_1)$}{3.12}{4.75}{5.75}
    \acellipsis{5.5}{2.42}
    \acrightmessage[->]{$(s_{3k}/\bot, S'_{3k})$}{1.42}{4.75}{5.75}
    
    \acrightmessage[<-]{$((I_0, I_1), X)$}{0.75}{4.75}{5.75}
    \acrightmessage[->]{$(t_0, T_0)$}{0.25}{4.75}{5.75}
    \acrightmessage[->]{$(t_1, T_1)$}{-0.25}{4.75}{5.75}
    
    \accausality{$P_0, P_1, P'_B \prec Q' \prec T_0, T_1$ and $S'_i, X \prec T_0, T_1$}{3.5}{-1}
\end{tikzpicture}

==> figure/rabin-ot.tex <==
\begin{tikzpicture}[scale=1.5]
    \acresource{$OT^R$}{0}{0}{1}{1}
    \acleftmessage[->]{$(x, P)$}{0.5}{-0.75}{0}
    \acrightmessage[->]{$(x / \bot, Q)$}{0.5}{1}{1.75}
    
    \accausality{$P \prec Q$}{4}{0.5}
\end{tikzpicture}

==> figure/randomized-ot.tex <==
\begin{tikzpicture}[scale=1.5]
    \acreframe{-2}{0}
    \acresource{$ROT$}{0}{0}{1}{1}
    \acleftmessage[<-]{$(s_0, P_0)$}{0.75}{-0.75}{0}
    \acleftmessage[<-]{$(s_1, P_1)$}{0.25}{-0.75}{0}
    \acrightmessage[<-]{$(b, P_B)$}{0.75}{1}{1.75}
    \acrightmessage[->]{$(s_b, Q)$}{0.25}{1}{1.75}
    
    \accausality{$P_B \prec Q$}{0.5}{-0.25}

    \acreframe{2}{0}
    \acresource{$ROT_A$}{0}{0}{1}{1}
    \acleftmessage[->]{$(s_0, P_0)$}{0.75}{-0.75}{0}
    \acleftmessage[->]{$(s_1, P_1)$}{0.25}{-0.75}{0}
    \acrightmessage[<-]{$(b, P_B)$}{0.75}{1}{1.75}
    \acrightmessage[->]{$(s_b, Q)$}{0.25}{1}{1.75}
    
    \accausality{$P_0, P_1, P_B \prec Q$}{0.5}{-0.25}
    \acresetframe
    
\end{tikzpicture}

==> figure/resource-definition-protocols.tex <==
\begin{tikzpicture}[scale=1.5]
    \acmessage[<-]{}{0.25}{-0.5}{0}
    \acmessage[<-]{}{0.5}{-0.5}{0}
    \acmessage[->]{}{0.75}{-0.5}{0}
    \acresource{$R$}{0}{0}{1}{1}
    \acmessage[->]{}{0.35}{1}{1.5}
    \acmessage[<-]{}{0.65}{1}{1.5}
    
    \acprotocol{$\Pi_A$}{-1}{0}{0.5}{1}
    \acprotocol{$\Pi_B$}{1.5}{0}{0.5}{1}
    
    \acleftmessage[->]{}{0.65}{-1.5}{-1}
    \acleftmessage[<-]{}{0.35}{-1.5}{-1}
    
    \acrightmessage[<-]{}{0.5}{2}{2.5}
    
    \node at (3, 0.5) {$\approx^?$};
    
    \acleftmessage[->]{}{0.65}{3.5}{4}
    \acleftmessage[<-]{}{0.35}{3.5}{4}
    \acresource{$S$}{4}{0}{1}{1}
    \acmessage[<-]{}{0.5}{5}{5.5}
\end{tikzpicture} 

==> figure/resource-definition.tex <==
\begin{tikzpicture}[scale=1.5]
    \acleftmessage[<-]{}{0.25}{-0.5}{0}
    \acleftmessage[->]{}{0.5}{-0.5}{0}
    \acleftmessage[<-]{}{0.75}{-0.5}{0}
    \acresource{$R$}{0}{0}{1}{1}
    
    %\node[red] at (1,1.2) {$R$};
    
    
    \acmessage[<-]{}{0.65}{2.5}{3}
    \acprotocol{$\alpha$}{3}{0.4}{0.5}{0.5}
    \acmessage[<-]{}{0.25}{3.5}{4}
    \acmessage[->]{}{0.5}{3.5}{4}
    \acmessage[<-]{}{0.75}{3.5}{4}
    \acresource{$R$}{4}{0}{1}{1}
    
    \draw[dashed,blue]
        (3.7, 0.4) -- 
        (3.7, 0.9) -- 
        (3.9, 0.9) -- 
        (3.9, 0.4) -- 
        (3.7, 0.4);
    \node[blue] at (3.8,1.1) {$I$};
    
    %\node[red] at (5,1.2) {$\alpha^I R$};
\end{tikzpicture}

==> figure/rot-cf-construction.tex <==
\begin{tikzpicture}[scale=1.2]
    \small
    
    % ROT box
    \acresource{$ROT$}{-0.5}{0}{1}{1}
    
    \acmessage[<-]{$(s_0, P_0)$}{0.75}{-1.5}{-0.5}
    \acmessage[<-]{$(s_1, P_1)$}{0.25}{-1.5}{-0.5}
    
    \acmessage[<-]{$(0, P_B)$}{0.75}{0.5}{1.5}
    \acmessage[->]{$(s_0, Q)$}{0.25}{0.5}{1.5}
    
    % Pi_A, Pi_B boxes
    \acprotocol{$\Pi_A$}{-2.25}{-0.75}{0.75}{2}
    \acprotocol{$\Pi_B$}{1.5}{-0.75}{0.75}{2}
    
    \acmessage[<-]{$(c, S)$}{-0.5}{-1.5}{1.5}
    
    % left/right interfaces
    \acleftmessage[<-]{$(s_0 \oplus c, P')$}{0}{-3}{-2.25}
    
    \acrightmessage[->]{$(s_0 \oplus c, Q')$}{0}{2.25}{3}
    
    
    \indist{4.25}{0}
    
    
    % Ideal OT
    \acresource{$CF$}{6}{-0.5}{1}{1}
    
    \acleftmessage[<-]{$(x, P')$}{0}{5.25}{6}
    \acrightmessage[->]{$(x, Q')$}{0}{7}{7.75}
\end{tikzpicture}

\begin{tikzpicture}[scale=1.2]
    \small
    
    % ROT box
    \acresource{$ROT_A$}{-0.5}{0}{1}{1}
    
    \acmessage[->]{$(s_0, P_0)$}{0.75}{-1.5}{-0.5}
    \acmessage[->]{$(s_1, P_1)$}{0.25}{-1.5}{-0.5}
    
    \acmessage[<-]{$(0, P_B)$}{0.75}{0.5}{1.5}
    \acmessage[->]{$(s_0, Q)$}{0.25}{0.5}{1.5}
    
    % Pi_B box
    \acprotocol{$\Pi_B$}{1.5}{-0.75}{0.75}{2}
    
    \acmessage[<-]{$(c, S)$}{-0.5}{-1.5}{1.5}
    \acrightmessage[->]{$(s_0 \oplus c, Q')$}{0.25}{2.25}{3}
    
    
    \indist{4.25}{0.25};
    
    
    % Ideal OT
    \acresource{$CF_A$}{8}{-0.25}{1}{1}
    
    \acmessage[<-]{$(x, P'')$}{0.25}{7}{8}
    \acrightmessage[->]{$(x, Q')$}{0.25}{9}{9.75}
    
    % Sigma_A
    \acprotocol{$\sigma_A$}{6}{-0.75}{1}{1.75}
    
    \acleftmessage[->]{$(s_0, P_0)$}{0.75}{5.25}{6}
    \acleftmessage[->]{$(s_1, P_1)$}{0.25}{5.25}{6}
    \acleftmessage[<-]{$(x \oplus s_0, S)$}{-0.5}{5.25}{6}
    
\end{tikzpicture}

\begin{tikzpicture}[scale=1.2]
    \small
    
    % ROT box
    \acresource{$ROT_B$}{-0.5}{0}{1}{1}
    
    \acmessage[<-]{$(s_0, P_0)$}{0.75}{-1.5}{-0.5}
    \acmessage[<-]{$(s_1, P_1)$}{0.25}{-1.5}{-0.5}
    
    \acmessage[<-]{$(b, P_B)$}{0.75}{0.5}{1.5}
    \acmessage[->]{$(s_b, Q)$}{0.25}{0.5}{1.5}
    
    % Pi_A box
    \acprotocol{$\Pi_A$}{-2.25}{-0.75}{0.75}{2}
    
    \acmessage[<-]{$(c, S)$}{-0.5}{-1.5}{1.5}
    
    % left/right interfaces
    \acleftmessage[<-]{$(s_0 \oplus c, P')$}{0.25}{-3}{-2.25}
    
    
    \indist{2}{0.25};
    
    % Ideal OT
    \acresource{$CF_B$}{3.5}{-0.25}{1}{1}
    
    \acleftmessage[<-]{$(x, P')$}{0.25}{2.75}{3.5}
    
    \acmessage[->]{$(x, Q'')$}{0.25}{4.5}{5.5}
    
    % Sigma_B
    \acprotocol{$\sigma_B$}{5.5}{-0.75}{1}{1.75}
    
    \acrightmessage[<-]{$(b, P_B)$}{0.75}{6.5}{7.25}
    \acrightmessage[->]{$(s_b, Q)$}{0.25}{6.5}{7.25}
    \acrightmessage[<-]{$(c, S)$}{-0.5}{6.5}{7.25}
    
    \node[blue] at (4.38,-0.5) {$s_0 \leftarrow x \oplus c$};
    \node[blue] at (4.57,-0.85) {$s_1 \leftarrow Be(1/2)$};
\end{tikzpicture} 

==> figure/rot-nogo-construction.tex <==
\begin{tikzpicture}[scale=1]
    \scriptsize
    
    % Pi_A
    \acleftmessage[<-]{$(s_0, P_0)$}{0.25}{-1.5}{-1}
    \acleftmessage[<-]{$(s_1, P_1)$}{-0.25}{-1.5}{-1}
    \acprotocol{$\Pi_A$}{-1}{-1}{0.75}{2}
    % messages
    \acmessage[->]{}{0.75}{-0.25}{1}
    \acmessage[<-]{}{0.5}{-0.25}{1}
    \acmessage[->]{}{0.25}{-0.25}{1}
    \acellipsis{0.35}{-0.2}
    \acmessage[->]{}{-0.75}{-0.25}{1}
    % Pi_B
    \acprotocol{$\Pi_B$}{1}{-1}{0.75}{2}
    \acrightmessage[<-]{$(b, P_B)$}{0.25}{1.75}{2.25}
    \acrightmessage[->]{$(s_b, Q)$}{-0.25}{1.75}{2.25}
    
    
    \indist[\varepsilon]{3.5}{0}
    \acpin{(a)}{3.5}{-1}
    
    
    % ideal ROT
    \acleftmessage[<-]{$(s_0, P_0)$}{0.25}{4.5}{5}
    \acleftmessage[<-]{$(s_1, P_1)$}{-0.25}{4.5}{5}
    \acresource{$ROT$}{5}{-0.5}{1}{1}
    \acrightmessage[<-]{$(b, P_B)$}{0.25}{6}{6.5}
    \acrightmessage[->]{$(s_b, Q)$}{-0.25}{6}{6.5}
    

    % ---------------
    \acreframe{0}{-3}
    
    % messages
    \acmessage[->]{}{0.75}{-0.25}{1}
    \acmessage[<-]{}{0.5}{-0.25}{1}
    \acmessage[->]{}{0.25}{-0.25}{1}
    \acellipsis{0.35}{-0.2}
    \acmessage[->]{}{-0.75}{-0.25}{1}
    % Pi_B
    \acprotocol{$\Pi_B$}{1}{-1}{0.75}{2}
    \acrightmessage[<-]{$(b, P_B)$}{0.25}{1.75}{2.25}
    \acrightmessage[->]{$(s_b, Q)$}{-0.25}{1.75}{2.25}
    
    
    \indist[\varepsilon]{3.5}{0}
    \acpin{(b)}{3.5}{-1}
    
    % sigma_A
    \acmessage[->]{}{0.75}{4.75}{5.25}
    \acmessage[<-]{}{0.5}{4.75}{5.25}
    \acmessage[->]{}{0.25}{4.75}{5.25}
    \acellipsis{5}{-0.25}
    \acmessage[->]{}{-0.75}{4.75}{5.25}
    \acprotocol{$\sigma_A$}{5.25}{-1}{0.75}{2}
    % ideal ROT
    \acmessage[->]{$(s_0, P_0)$}{0.25}{6}{7}
    \acmessage[->]{$(s_1, P_1)$}{-0.25}{6}{7}
    \acresource{$ROT_A$}{7}{-0.5}{1}{1}
    \acrightmessage[<-]{$(b, P_B)$}{0.25}{8}{8.5}
    \acrightmessage[->]{$(s_b, Q)$}{-0.25}{8}{8.5}
    
    
    % ---------------
    \acreframe{0}{-6}
    
    % Pi_A
    \acleftmessage[<-]{$(s_0, P_0)$}{0.25}{-1.5}{-1}
    \acleftmessage[<-]{$(s_1, P_1)$}{-0.25}{-1.5}{-1}
    \acprotocol{$\Pi_A$}{-1}{-1}{0.75}{2}
    % messages
    \acmessage[->]{}{0.75}{-0.25}{1}
    \acmessage[<-]{}{0.5}{-0.25}{1}
    \acmessage[->]{}{0.25}{-0.25}{1}
    \acellipsis{0.35}{-0.2}
    \acmessage[->]{}{-0.75}{-0.25}{1}
    

    \indist[\varepsilon]{3.5}{0}
    \acpin{(c)}{3.5}{-1}
    
    % ideal ROT
    \acleftmessage[<-]{$(s_0, P_0)$}{0.25}{4.75}{5.25}
    \acleftmessage[<-]{$(s_1, P_1)$}{-0.25}{4.75}{5.25}
    \acresource{$ROT_B$}{5.25}{-0.5}{1}{1}
    \acmessage[<-]{$(b, P_B)$}{0.25}{6.25}{7.25}
    \acmessage[->]{$(s_b, Q)$}{-0.25}{6.25}{7.25}
    % sigma_B
    \acprotocol{$\sigma_B$}{7.25}{-1}{0.75}{2}
    \acmessage[->]{}{0.75}{8}{8.5}
    \acmessage[<-]{}{0.5}{8}{8.5}
    \acmessage[->]{}{0.25}{8}{8.5}
    \acellipsis{8.3}{-0.2}
    \acmessage[->]{}{-0.75}{8}{8.5}
    
    
    % -------------
    \acreframe{0}{-9}
    \acleftmessage[<-]{$(s_0, P_0)$}{0.25}{-3.5}{-3}
    \acleftmessage[<-]{$(s_1, P_1)$}{-0.25}{-3.5}{-3}
    \acresource{$ROT_B$}{-3}{-0.5}{1}{1}
    
    \acmessage[<-]{$(b, P_B)$}{0.25}{-2}{-1}
    \acmessage[->]{$(s_b, Q)$}{-0.25}{-2}{-1}
    \acprotocol{$\sigma_{BA}$}{-1}{-0.5}{1}{1}
    \acmessage[->]{$(s'_0, P'_0)$}{0.25}{0}{1}
    \acmessage[->]{$(s'_1, P'_1)$}{-0.25}{0}{1}
    
    \acresource{$ROT_A$}{1}{-0.5}{1}{1}
    \acrightmessage[<-]{$(b', P'_B)$}{0.25}{2}{2.5}
    \acrightmessage[->]{$(s'_{b'}, Q')$}{-0.25}{2}{2.5}
    
    \indist[3\varepsilon]{3.5}{0}
    \acpin{(d)}{3.5}{-1}
    
    % ideal ROT
    \acresource{$ROT$}{5}{-0.5}{1}{1}
    
    \acleftmessage[<-]{$(s_0, P_0)$}{0.25}{4.5}{5}
    \acleftmessage[<-]{$(s_1, P_1)$}{-0.25}{4.5}{5}
    
    \acrightmessage[<-]{$(b, P_B)$}{0.25}{6}{6.5}
    \acrightmessage[->]{$(s_b, Q)$}{-0.25}{6}{6.5}
    
    \acresetframe
\end{tikzpicture}

==> figure/rot-ot-construction.tex <==
\begin{tikzpicture}[scale=1]
    \scriptsize
    
    % left interfaces
    \acleftmessage[->]{$(a_0, P'_0)$}{0.25}{-2.75}{-2.25}
    \acleftmessage[->]{$(a_1, P'_1)$}{-0.25}{-2.75}{-2.25}
    % Pi_A
    \acprotocol{$\Pi^1_A$}{-2.25}{-1.25}{0.75}{2.5}
    % ROT box
    \acmessage[<-]{$(s_0, P_0)$}{0.75}{-1.5}{-0.5}
    \acmessage[<-]{$(s_1, P_1)$}{0.25}{-1.5}{-0.5}
    \acresource{$ROT$}{-0.5}{0}{1}{1}
    \acmessage[<-]{$(b, P_B)$}{0.75}{0.5}{1.5}
    \acmessage[->]{$(s_b, Q)$}{0.25}{0.5}{1.5}
    % OTP
    \acmessage[->]{$(c_0 = a_0 \oplus s_0, Q_0)$}{-0.5}{-1.5}{1.5}
    \acmessage[->]{$(c_1 = a_1 \oplus s_1, Q_1)$}{-1}{-1.5}{1.5}
    % Pi_B
    \acprotocol{$\Pi^1_B$}{1.5}{-1.25}{0.75}{2.5}
    % right interfaces
    \acrightmessage[<-]{$(b, P'_B)$}{0.25}{2.25}{3}
    \acrightmessage[->]{$(c_b \oplus s_b, Q')$}{-0.25}{2.25}{3}
    
    
    \indist{4.25}{0}
    \acpin{(a)}{4.25}{-1}
    
    
    % Ideal OT
    \acleftmessage[->]{$(a_0, P'_0)$}{0.25}{5.25}{6}
    \acleftmessage[->]{$(a_1, P'_1)$}{-0.25}{5.25}{6}
    \acresource{$OT$}{6}{-0.5}{1}{1}
    \acrightmessage[<-]{$(b, P'_B)$}{0.25}{7}{7.75}
    \acrightmessage[->]{$(a_b, Q')$}{-0.25}{7}{7.75}
    
    \accausality{$P_0, P_1, P'_0, P'_1 \prec Q_0, Q_1 \prec Q'$}{0}{-1.7}
    
    
    % ---------------------
    \acreframe{0}{-4}
    
    % ROT box
    \acmessage[->]{$(s_0, P_0)$}{0.75}{-1.5}{-0.5}
    \acmessage[->]{$(s_1, P_1)$}{0.25}{-1.5}{-0.5}
    \acresource{$ROT_A$}{-0.5}{0}{1}{1}
    \acmessage[<-]{$(b, P_B)$}{0.75}{0.5}{1.5}
    \acmessage[->]{$(s_b, Q)$}{0.25}{0.5}{1.5}
    % OTP
    \acmessage[->]{$(c_0, Q_0)$}{-0.5}{-1.5}{1.5}
    \acmessage[->]{$(c_1, Q_1)$}{-1}{-1.5}{1.5}
    % Pi_B
    \acprotocol{$\Pi^1_B$}{1.5}{-1.25}{0.75}{2.5}
    % right interfaces
    \acrightmessage[<-]{$(b, P'_B)$}{0.25}{2.25}{3}
    \acrightmessage[->]{$(c_b \oplus s_b, Q')$}{-0.25}{2.25}{3}
    
    
    \indist{4.25}{0};
    \acpin{(b)}{4.25}{-1}
    
    
    % Sigma_A
    \acleftmessage[->]{$(s_0, P_0)$}{0.75}{5.25}{6}
    \acleftmessage[->]{$(s_1, P_1)$}{0.25}{5.25}{6}
    \acleftmessage[->]{$(c_0, Q_0)$}{-0.25}{5.25}{6}
    \acleftmessage[->]{$(c_1, Q_1)$}{-0.75}{5.25}{6}
    \acprotocol{$\sigma^1_A$}{6}{-1}{1}{2}
    % Ideal OT
    \acmessage[->]{$(a_0, P''_0)$}{0.25}{7}{8}
    \acmessage[->]{$(a_1, P''_1)$}{-0.25}{7}{8}
    \acresource{$OT_A$}{8}{-0.5}{1}{1}
    \acrightmessage[<-]{$(b, P'_B)$}{0.25}{9}{9.75}
    \acrightmessage[->]{$(a_b, Q')$}{-0.25}{9}{9.75}
    
    \acnote{$a_i \leftarrow s_i \oplus c_i$}{6.5}{-1.25}
    
    \accausality{$P_0, P_1, Q_0, Q_1 \prec P''_0, P''_1 \prec Q'$}{7}{-1.9}
    
    
    % ---------------------
    \acreframe{0}{-8}
    
    % left interfaces
    \acleftmessage[->]{$(a_0, P'_0)$}{0.25}{-2.75}{-2.25}
    \acleftmessage[->]{$(a_1, P'_1)$}{-0.25}{-2.75}{-2.25}
    % Pi_A
    \acprotocol{$\Pi^1_A$}{-2.25}{-1.25}{0.75}{2.5}
    % ROT box
    \acmessage[<-]{$(s_0, P_0)$}{0.75}{-1.5}{-0.5}
    \acmessage[<-]{$(s_1, P_1)$}{0.25}{-1.5}{-0.5}
    \acresource{$ROT_B$}{-0.5}{0}{1}{1}
    \acmessage[<-]{$(b, P_B)$}{0.75}{0.5}{1.5}
    \acmessage[->]{$(s_b, Q)$}{0.25}{0.5}{1.5}
    % OTP
    \acmessage[->]{$(c_0 = a_0 \oplus s_0, Q_0)$}{-0.5}{-1.5}{1.5}
    \acmessage[->]{$(c_1 = a_1 \oplus s_1, Q_1)$}{-1}{-1.5}{1.5}
    
    
    \indist{4.25}{0}
    \acpin{(c)}{4.25}{-1}
    
    
    % Ideal OT
    \acleftmessage[->]{$(a_0, P'_0)$}{0.25}{5.25}{6}
    \acleftmessage[->]{$(a_1, P'_1)$}{-0.25}{5.25}{6}
    \acresource{$OT_B$}{6}{-0.5}{1}{1}
    \acmessage[<-]{$(b, P''_B)$}{0.25}{7}{8}
    \acmessage[->]{$(a_b, Q'')$}{-0.25}{7}{8}
    % Sigma_B
    \acprotocol{$\sigma^1_B$}{8}{-1}{1}{2}
    \acrightmessage[<-]{$(b, P_B)$}{0.75}{9}{9.75}
    \acrightmessage[->]{$(s_b, Q)$}{0.25}{9}{9.75}
    \acrightmessage[->]{$(c_0, Q_0)$}{-0.25}{9}{9.75}
    \acrightmessage[->]{$(c_1, Q_1)$}{-0.75}{9}{9.75}
    
    
    \acnote{$c_b \leftarrow a_b \oplus s_b$}{8.5}{-1.25}
    \acnote{$c_{1-b} \leftarrow Be(1/2)$}{8.42}{-1.6}
    
    \accausality{$P'_0, P'_1, P''_B \prec Q'' \prec Q_0, Q_1$ and $P_B \prec P''_B$}{7}{-2.1}
    
    % --------------------
    \acresetframe
\end{tikzpicture}

==> figure/sum-swap-construction-example.tex <==
\begin{tikzpicture}[scale=1.5]
    \footnotesize
    
    \acleftmessage[->]{$(a, R_A)$}{0.75}{-3}{-2.25}
    \acleftmessage[<-]{$(b = x \oplus a, S_A)$}{0.25}{-3}{-2.25}

    \acprotocol{$\Pi_A$}{-2.25}{-0.25}{0.75}{1.5}

    \acresource{$R$}{0}{0}{1}{1}
    \acmessage[->]{$(a, P_A)$}{0.75}{-1.5}{0}
    \acmessage[<-]{$(x = a \oplus b, Q_A)$}{0.25}{-1.5}{0}
    
    \acmessage[<-]{$(b, P_B)$}{0.75}{1}{2.5}
    \acmessage[->]{$(x = a \oplus b, Q_B)$}{0.25}{1}{2.5}
    
    \acprotocol{$\Pi_B$}{2.5}{-0.25}{0.75}{1.5}
    
    \acrightmessage[<-]{$(b, R_B)$}{0.75}{3.25}{4}
    \acrightmessage[->]{$(a = x \oplus b, S_B)$}{0.25}{3.25}{4}
    
    \accausality{$P_A, P_B \prec Q_A, Q_B$,
    \qquad $R_i \prec P_i$,\qquad
    $Q_i \prec S_i$.}{0.5}{-0.5}
\end{tikzpicture}

==> figure/two-party-resource.tex <==
\begin{tikzpicture}[scale=1.5]
    \acmessage[<-]{}{0.25}{-0.5}{0}
    \acmessage[<-]{}{0.5}{-0.5}{0}
    \acmessage[->]{}{0.75}{-0.5}{0}
    \acresource{$R$}{0}{0}{1}{1}
    \acmessage[->]{}{0.35}{1}{1.5}
    \acmessage[<-]{}{0.65}{1}{1.5}
    
    \acprotocol{$\alpha$}{-1}{0}{0.5}{1}
    \acprotocol{$\beta$}{1.5}{0}{0.5}{1}
    
    \acleftmessage[->]{}{0.65}{-1.5}{-1}
    \acleftmessage[<-]{}{0.35}{-1.5}{-1}
    
    \acrightmessage[<-]{}{0.5}{2}{2.5}
\end{tikzpicture}
